Searching Quantum Entanglement in $p\ p\to Z\ Z$ process

Recent studies have shown that observing entangled particle states at a particle collider like Large Hadron Collider (LHC) and testing violation of Bell inequality in them can open up new research area for high energy physics study. We examine the presence of quantum entanglement in the $pp\to ZZ\to 4\ell$ process at leading order. We apply generally recognized method, quantum state tomography, to reconstruct spin density matrix of the joint $ZZ$ system, through which all the relevant observables can be obtained. The angular distribution of the final leptons are obtained from simulated events using Monte-Carlo program, which is used to reconstruct spin density matrix. Non-zero value of the lower bound of the concurrence is measured with simulated data. The numerical analysis shows that with the luminosity corresponding to LHC Run 2+3, entanglement can be probed at $2 \sigma$ level and up to 3.75$\sigma$ level for High-Luminosity LHC data ($3 \rm{ab}^{-1}$), revealing the possibility of finding quantum entanglement in real collider experiment.

==> figures/signal.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f)     at  (-2,2) {\(f\)};
        \vertex (fbar)  at  (-2,-2) {\(\bar{f}\)};
        \vertex (ffz)     at  (0,1);
        \vertex (ffbarz)  at  (0,-1);
        \vertex (z1)     at  (2,1); 
        \vertex (z2)  at  (2,-1);
        \vertex (l1)    at  (4,1.5) {\(\ell\)};
        \vertex (l2)    at  (4,0.5) {\(\bar{\ell}\)};
        \vertex (l3)    at  (4,-0.5) {\(\ell\)};
        \vertex (l4)    at  (4,-1.5) {\(\bar{\ell}\)};

        \propag[fer] (f) to (ffz);
        \propag[fer] (ffz) to (ffbarz);
        \propag[fer] (ffbarz) to (fbar);
        \propag[bos] (ffz) to [edge label=\(Z\)](z1);
        \propag[bos] (ffbarz) to [edge label=\(Z\)](z2);
        \propag[fer] (z1) to (l1);
        \propag[antfer] (z1) to (l2);
        \propag[fer] (z2) to (l3);
        \propag[antfer] (z2) to (l4);
    \end{feynhand}
\end{tikzpicture}
}
\hspace*{3em}
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (f)     at  (-2,2) {\(f\)};
        \vertex (fbar)  at  (-2,-2) {\(\bar{f}\)};
        \vertex (ffz)     at  (-0.5,1);
        \vertex (ffbarz)  at  (-0.5,-1);
        \vertex (z1)    at  (2,1.5); 
        \vertex (z2)    at  (2,-1.5);
        \vertex (l1)    at  (4,2) {\(\ell\)};
        \vertex (l2)    at  (4,1) {\(\bar{\ell}\)};
        \vertex (l3)    at  (4,-1) {\(\ell\)};
        \vertex (l4)    at  (4,-2) {\(\bar{\ell}\)};

        \propag[fer] (f) to (ffz);
        \propag[fer] (ffz) to (ffbarz);
        \propag[fer] (ffbarz) to (fbar);
        \propag[bos] (ffz) to [edge label=\(Z\)](z2);
        \propag[bos] (ffbarz) to [edge label=\(Z\)](z1);
        \propag[fer] (z1) to (l1);
        \propag[antfer] (z1) to (l2);
        \propag[fer] (z2) to (l3);
        \propag[antfer] (z2) to (l4);
    \end{feynhand}
\end{tikzpicture}
}
